Approximate Policy Iteration Schemes: A Comparison

We consider the infinite-horizon discounted optimal control problem formalized by Markov Decision Processes. We focus on several approximate variations of the Policy Iteration algorithm: Approximate Policy Iteration, Conservative Policy Iteration (CPI), a natural adaptation of the Policy Search by Dynamic Programming algorithm to the infinite-horizon case (PSDP$_\infty$), and the recently proposed Non-Stationary Policy iteration (NSPI(m)). For all algorithms, we describe performance bounds, and make a comparison by paying a particular attention to the concentrability constants involved, the number of iterations and the memory required. Our analysis highlights the following points: 1) The performance guarantee of CPI can be arbitrarily better than that of API/API($\alpha$), but this comes at the cost of a relative---exponential in $\frac{1}{\epsilon}$---increase of the number of iterations. 2) PSDP$_\infty$ enjoys the best of both worlds: its performance guarantee is similar to that of CPI, but within a number of iterations similar to that of API. 3) Contrary to API that requires a constant memory, the memory needed by CPI and PSDP$_\infty$ is proportional to their number of iterations, which may be problematic when the discount factor $\gamma$ is close to 1 or the approximation error $\epsilon$ is close to $0$; we show that the NSPI(m) algorithm allows to make an overall trade-off between memory and performance. Simulations with these schemes confirm our analysis.

==> coefs2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: C_1m -> C_1
  \draw [->,dashed] (137.42bp,30.253bp) .. controls (149.39bp,37.434bp) and (164.7bp,46.621bp)  .. (186.66bp,59.795bp);
  % Edge: C_2m2 -> C_2m
  \draw [->,dashed] (223.09bp,32.481bp) .. controls (236.95bp,44.959bp) and (257.17bp,63.15bp)  .. (280.75bp,84.371bp);
  % Edge: C_2m -> C_2
  \draw [->] (276.6bp,110.88bp) .. controls (266.95bp,114.64bp) and (255.12bp,118.49bp)  .. (234bp,124.14bp);
  % Edge: C_1 -> C_2m
  \draw [->] (232.07bp,79.521bp) .. controls (241.51bp,82.353bp) and (252.42bp,85.625bp)  .. (272.38bp,91.613bp);
  % Edge: C_p -> C_p1
  \draw [->] (54.003bp,72bp) .. controls (62.028bp,72bp) and (70.967bp,72bp)  .. (89.705bp,72bp);
  % Edge: C_p1 -> C_1
  \draw [->] (144bp,72bp) .. controls (152.03bp,72bp) and (160.97bp,72bp)  .. (179.71bp,72bp);
  % Edge: C_1m -> C_2m2
  \draw [->] (144bp,18bp) .. controls (152.03bp,18bp) and (160.97bp,18bp)  .. (179.71bp,18bp);
  % Edge: C_2 -> C_2m
  \draw [->,dashed] (227.42bp,114.11bp) .. controls (237.03bp,110.37bp) and (248.8bp,106.54bp)  .. (269.83bp,100.9bp);
  % Node: C_2m2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (207bp,18bp) ellipse (27bp and 18bp);
  \draw (207bp,18bp) node {$C^{(2,m,m)}$};
\end{scope}
  % Node: C_1m
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,18bp) ellipse (27bp and 18bp);
  \draw (117bp,18bp) node {$C^{(1,m)}$};
\end{scope}
  % Node: C_p1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,72bp) ellipse (27bp and 18bp);
  \draw (117bp,72bp) node {$C^{(1)}_{\pi_*}$};
\end{scope}
  % Node: C_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (207bp,72bp) ellipse (27bp and 18bp);
  \draw (207bp,72bp) node {$C^{(1,0)}$};
\end{scope}
  % Node: C_p
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,72bp) ellipse (27bp and 18bp);
  \draw (27bp,72bp) node {$C_{\pi_*}$};
\end{scope}
  % Node: C_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (207bp,126bp) ellipse (27bp and 18bp);
  \draw (207bp,126bp) node {$C^{(2,1,0)}$};
\end{scope}
  % Node: C_2m
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (297bp,99bp) ellipse (27bp and 18bp);
  \draw (297bp,99bp) node {$C^{(2,m,0)}$};
\end{scope}
%
\end{tikzpicture}


